A unifying framework for generalised Bayesian online learning in non-stationary environments

We propose a unifying framework for methods that perform probabilistic online learning in non-stationary environments. We call the framework BONE, which stands for generalised (B)ayesian (O)nline learning in (N)on-stationary (E)nvironments. BONE provides a common structure to tackle a variety of problems, including online continual learning, prequential forecasting, and contextual bandits. The framework requires specifying three modelling choices: (i) a model for measurements (e.g., a neural network), (ii) an auxiliary process to model non-stationarity (e.g., the time since the last changepoint), and (iii) a conditional prior over model parameters (e.g., a multivariate Gaussian). The framework also requires two algorithmic choices, which we use to carry out approximate inference under this framework: (i) an algorithm to estimate beliefs (posterior distribution) about the model parameters given the auxiliary variable, and (ii) an algorithm to estimate beliefs about the auxiliary variable. We show how the modularity of our framework allows for many existing methods to be reinterpreted as instances of BONE, and it allows us to propose new methods. We compare experimentally existing methods with our proposed new method on several datasets, providing insights into the situations that make each method more suitable for a specific task. We provide a Jax open source library to facilitate the adoption of this framework.

==> diagrams/bone-diagram.tex <==

% Original styles
\tikzstyle{start}    = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1cm, text centered, draw=black, fill=gray!0]
\tikzstyle{decision} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, text centered, draw=black, fill=gray!0]
\tikzstyle{process}  = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1cm, text centered, draw=black, fill=gray!0]
\tikzstyle{method}   = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=gray!0]
\tikzstyle{future}   = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm, text centered, draw=black, dashed, fill=red!0]
\tikzstyle{arrow}    = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1.5cm and 2.5cm] % Increased horizontal spacing
    \scriptsize
    % Level 2: Initial nodes (centered)
    \node (discrete) [decision, align=center] {Discrete \\auxiliary variable};
    \node (continuous) [decision, below=of discrete, align=center] {Continuous \\auxiliary variable};
    \node (noaux) [decision, below=of continuous, align=center] {No \\auxiliary variable};
    
    % Level 3: Process nodes for Discrete (aligned with spacing)
    \node (lookback) [process, right=of discrete, yshift=3.0cm, align=center] {abrupt\\with reset};
    \node (mixture) [process, right=of discrete, yshift=1.5cm, align=center] {mixture\\of experts};
    \node (pastK) [process, right=of discrete, yshift=0.0cm, align=center] {choose from\\replay buffers};
    \node (abruptdrift) [process, right=of discrete, yshift=-1.5cm, align=center] {abrupt\\and gradual};
    
    % Level 3: Process nodes for Continuous (aligned with spacing)
    \node (forgetting) [process, right=of continuous, align=center, yshift=-2.0cm] {degree\\of forgetting};
    \node (ppastK) [process, right=of continuous, yshift=-0.5cm, align=center] {weighted from\\replay buffers};

    % Level 3: Process nodes for fixed (aligned with spacing)
    \node (ratechange) [process, right=of noaux, yshift=-1.0cm] {constant change};
    \node (knowndyn) [process, right=of noaux, yshift=-2.5cm] {known dynamics};
    % \node (ratechange) [process, right=of noaux, yshift=-2.0cm] {constant change};
    
    % Level 4: Method nodes (adjusted horizontal placement)
    % Discrete branch
    \node (boCD) [method, right=of lookback, align=left, xshift=-0.5cm] 
    {\cite{adams2007bocd}\\\cite{fearnhead2007line}\\\cite{wilson2010-bocd-hazard-rate}
    \\\cite{knoblauch2018doublyrobust-bocd}};
    \node (mixtureMethods) [method, right=of mixture, xshift=-0.5cm, align=left] 
      {\cite{chang1978switchingkf}\\\cite{chaer1997mixturekf}\\\cite{liu2023bdemm}\\\cite{abeles2024adaptive}};
    \node (pastKMethods) [method, right=of pastK, xshift=-0.5cm, align=left] 
      {\cite{nguyen2017vcl}\\\cite{li2021onlinelearning}};
    \node (abruptdriftmethods) [method, right=of abruptdrift, xshift=-0.5cm, align=left] 
      {\\\cite{fearnhead2011adaptivecp}\\New method in  \eqref{eq:SPR-equation-gt}};
    
    % Continuous branch
    \node (forgettingMethods) [method, right=of forgetting, xshift=-0.5cm, align=left] 
      {\cite{kurle2019continual}\\\cite{titsias2023kalman}\\\cite{Galashov2024}};
    \node (probak) [method, right=of ppastK, xshift=-0.5cm, align=left] 
      {\cite{nassar2022bam}};

    % Fixed branch
    \node (rateChangeMethods) [method, right=of ratechange, xshift=-0.5cm, align=left]  {\cite{chang2023lofi}};
    \node (knowndynMethods) [method, right=of knowndyn, xshift=-0.5cm, align=left] {\cite{kalman1960filter}};
    
    % Arrows
    \draw [arrow] (discrete.east) -- (lookback.west);
    \draw [arrow] (discrete.east) -- (mixture.west);
    \draw [arrow] (discrete.east) -- (pastK.west);
    \draw [arrow] (discrete.east) -- (abruptdrift.west);
    
    \draw [arrow] (continuous.east) -- (forgetting.west);
    \draw [arrow] (continuous.east) -- (ppastK.west);
    
    \draw [arrow] (noaux.east) -- (ratechange.west);
    \draw [arrow] (noaux.east) -- (knowndyn.west);
    
    \draw [arrow] (lookback.east) -- (boCD.west);
    \draw [arrow] (mixture.east) -- (mixtureMethods.west);
    \draw [arrow] (pastK.east) -- (pastKMethods.west);
    \draw [arrow] (abruptdrift.east) -- (abruptdriftmethods.west);
    \draw [arrow] (forgetting.east) -- (forgettingMethods.west);
    \draw [arrow] (ppastK.east) -- (probak.west);

    \draw [arrow] (ratechange.east) -- (rateChangeMethods.west);
    \draw [arrow] (knowndyn.east) -- (knowndynMethods.west);
\end{tikzpicture}


==> diagrams/bone-ssm.tex <==
    \begin{tikzpicture}[
        node distance=0.5cm and 1.0cm,
        every node/.style={draw, circle, minimum size=1.2cm,
        text width=0.5cm, align=center},
        every path/.style={thick, ->, >=stealth}
    ]
        	
        % Nodes for hidden states (theta)
        \node (theta1) {$ \vtheta_{t-1} $};
        \node[right=of theta1] (theta2) {$ \vtheta_t $};
        \node[right=of theta2] (theta3) {$ \vtheta_{t+1} $};

        
        % Nodes for auxiliary variable
        \node[above=of theta1] (auxv1) {$\auxv_{t-1}$};
        \node[above=of theta2] (auxv2) {$\auxv_t$};
        \node[above=of theta3] (auxv3) {$\auxv_{t+1}$};


        % Nodes for observed measurements (\vy_values)
        \node[fill=lightgray, below=of theta1] (y1) {$ \vy_{t-1} $};
        \node[fill=lightgray, below=of theta2] (y2) {$ \vy_t $};
        \node[fill=lightgray, below=of theta3] (y3) {$ \vy_{t+1} $};

        % Nodes for latent states (x)
        \node[rectangle, fill=lightgray, below=of y1, xshift=-3mm] (x1) {$ \vx_{t-1} $};
        \node[rectangle, fill=lightgray, below=of y2, xshift=-3mm] (x2) {$ \vx_t $};
        \node[rectangle, fill=lightgray, below=of y3, xshift=-3mm] (x3) {$ \vx_{t+1} $};
                
        % Arrows for hidden state transitions
        \path (theta1) edge (theta2);
        \path (theta2) edge (theta3);
%        \path (theta3) edge (emptytheta);
        
        % Arrows for observations
        \path (theta1) edge (y1);
        \path (theta2) edge (y2);
        \path (theta3) edge (y3);
        
        % Arrows for observations
        \path (x1) edge (y1);
        \path (x2) edge (y2);
        \path (x3) edge (y3);
        
        % Arrows for auxiliary variables
        \path (auxv1) edge (theta1);
        \path (auxv2) edge (theta2);
        \path (auxv3) edge (theta3);
        

        % Arrows for auxiliary transitioin
        \path (auxv1) edge (auxv2);
        \path (auxv2) edge (auxv3);
%        \path (auxv3) edge (emptyauxv);
        
        % Arrows for auxiliary transitioin
        \path (auxv1) edge[bend right=40, dotted] (y1);
        \path (auxv2) edge[bend right=40, dotted] (y2);
        \path (auxv3) edge[bend right=40, dotted] (y3);
    \end{tikzpicture}
